The fairness of the group draw for the FIFA World Cup

Several sports tournaments contain a round-robin group stage where the teams are assigned to groups subject to some constraints. Hence, the organisers usually use a computer-assisted random draw to avoid any dead end, a situation when the teams still to be drawn cannot be assigned to the remaining empty slots. This procedure is known to be unfair: the feasible allocations are not equally likely, that is, the draw does not have a uniform distribution. We quantify the implied unfairness of the 2018 FIFA World Cup draw and evaluate its effect on the probability of qualification for the knockout stage for each national team. The official draw order of Pot 1, Pot 2, Pot 3, Pot 4 turns out to be a significantly better option than the 23 other draw orders with respect to the unwanted distortions. Nonetheless, the non-uniform draw distorts the probability of qualification by more than one percentage point for two countries. Our results call attention to the non-negligible role of draw order and make it possible for policymakers to decide whether using fairer draw mechanisms is justified.

==> Figure1_FIFA_permutation.tex <==
%\input{Preambulum}

\begin{figure}[t!]
  \centering
    \begin{tabularx}{\textwidth}{c CCCCCC CCCCCC} \toprule
    \multirow{2}{*}{Group}  & \multicolumn{12}{c}{Team assignment: the first 12 permutations} \\
    &    1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12 \\ \midrule
    A     & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} \\
    B     & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} \\
    C     & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} \\
    D     & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} \\ \bottomrule
    \end{tabularx}

\begin{threeparttable}    
    \begin{tabularx}{\textwidth}{c CCCCCC CCCCCC} \toprule
    \multirow{2}{*}{Group} & \multicolumn{12}{c}{Team assignment: the last 12 permutations} \\ 
    &    13    & 14    & 15    & 16    & 17    & 18    & 19    & 20    & 21    & 22    & 23    & 24 \\ \midrule
    A     & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} \\
    B     & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} \\
    C     & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} \\
    D     & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} & {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.5,0.5); \end{tikzpicture}} \\    \bottomrule
    \end{tabularx}
\begin{tablenotes} \footnotesize
\item
The order of the teams according to the random draw is $T1$--$T2$--$T3$--$T4$.
\item
The symbols {\begin{tikzpicture} \draw[draw = none, pattern = crosshatch, pattern color = orange] (0,0) rectangle (0.3,0.3); \end{tikzpicture}}, {\begin{tikzpicture} \draw[draw = none, pattern = grid, pattern color = blue] (0,0) rectangle (0.3,0.3); \end{tikzpicture}}, {\begin{tikzpicture} \draw[draw = none, pattern = north west lines, pattern color = black] (0,0) rectangle (0.3,0.3); \end{tikzpicture}}, {\begin{tikzpicture} \draw[draw = none, pattern = horizontal lines, pattern color = ForestGreen] (0,0) rectangle (0.3,0.3); \end{tikzpicture}} represent teams $T1$--$T4$ in Example~\ref{Examp1}, respectively.
\end{tablenotes}
\end{threeparttable}

  \caption{The sequence of permutations implied by the draw procedure of FIFA, $n=4$}
  \label{Fig1}
\end{figure}

%\end{document}

==> Figure2_backtracking_algorithm.tex <==
%\include{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}[scale=1,auto=center, transform shape, >=triangle 45]
\tikzstyle{every node}=[draw,align=center];
  \node (N1) at (-2,12) {START};
  \node[shape = ellipse] (N2) at (-2,9) {Can team $i$ of pot $j$ \\ be placed in group $k$?};
  \node (N3) at (-2,6) {Team $i$ of pot $j$ is \\ assigned to group $k$ \\ $k = 1$};
  \node[shape = ellipse] (N4) at (-2,3) {Is $i$ smaller than the \\ number of teams $n$?};
  \node (N5) at (-5,0) {$i = i + 1$ \\ START};
  \node (N6) at (-1.5,-0.78) {\textbf{\textcolor{ForestGreen}{The feasible}} \\ \textbf{\textcolor{ForestGreen}{allocation implied}} \\ \textbf{\textcolor{ForestGreen}{by the FIFA}} \\ \textbf{\textcolor{ForestGreen}{mechanism is}} \\ \textbf{\textcolor{ForestGreen}{found}}};
  \node[shape = ellipse] (N7) at (6,6) {Is $k$ smaller than \\ the number of groups \\ available for pot $j$?};
  \node (N8) at (3,3) {$k = k + 1$ \\ START};
  \node[shape = ellipse] (N9) at (7,3) {Is $i = 1$?};
  \node (N10) at (2.25,-0.28) {\textbf{\textcolor{BrickRed}{There exists}} \\ \textbf{\textcolor{BrickRed}{NO feasible}} \\ \textbf{\textcolor{BrickRed}{allocation}}};
  \node (N11) at (7,-0.78) {$k = \left[ \text{group of team } (i-1) \right] + 1$ \\ All teams $\ell \geq i$ are \\ removed from their groups \\ $i = i - 1$ \\ START};

\tikzstyle{every node}=[align=center];  
  \draw [->,line width=1pt] (N1) -- (N2)  node [midway, left] {};
  \draw [->,line width=1pt] (N2) -- (N3)  node [midway, left] {Yes};
  \draw [->,line width=1pt] (N3) -- (N4)  node [midway, left] {};
  \draw [->,line width=1pt] (N4) -- (N5)  node [midway, above left] {Yes};
  \draw [->,line width=1pt] (N4) -- (N6)  node [midway, above right] {No};
  \draw [->,line width=1pt] (N2) -- (N7)  node [midway, above right] {No};
  \draw [->,line width=1pt] (N7) -- (N8)  node [midway, above left] {Yes};
  \draw [->,line width=1pt] (N7) -- (N9)  node [midway, above right] {No};
  \draw [->,line width=1pt] (N9) -- (N10)  node [midway, above left] {Yes};
  \draw [->,line width=1pt] (N9) -- (N11)  node [midway, right] {No};
%  \draw [->,line width=1pt] (N11) -- (N12)  node [midway, left] {};
\end{tikzpicture}
\captionsetup{justification=centering}
\caption{A backtracking algorithm for restricted group draw that finds \\ the feasible allocation corresponding to a given order of the teams}
\label{Fig2}
\end{figure}

%\end{document}

==> Figure3_draw_fairness_by_country.tex <==
%\include{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.8\textwidth,
title = {Mean absolute deviations},
title style = {align=center, font=\small},
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
scaled x ticks = false,
xlabel = {Mean absolute deviation},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
ytick style = {draw = none},
%symbolic y coords = {2009/10, 2010/11, 2011/12, 2012/13, 2013/14, 2014/15, 2015/16, 2016/17, 2017/18, 2018/19, 2019/20, 2020/21},
%ytick = data,
ymin = 1,
ymax = 32,
y dir = reverse,
ylabel = {Rank of the national team in the ranking used for the draw},
ylabel style = {align=center, font=\small},
legend style = {font=\small,at={(0.3,-0.15)},anchor=north west,legend columns=2},
legend entries = {Official (draw order 1-2-3-4)$\qquad$, Draw order 1-2-4-3, Draw order 1-3-2-4$\qquad \qquad \qquad$,Draw order 4-2-3-1},
]
% Standard FIFA (1234)
\addplot [red, only marks, mark = star, thick] coordinates{
(0.0293633333333333,1)
(0.00542708333333333,2)
(0.0170150476190476,3)
(0.00559258333333333,4)
(0.0170764761904762,5)
(0.00552941666666667,6)
(0.00559916666666667,7)
(0.00548516666666667,8)
(0.0060415,9)
(0.00776927272727273,10)
(0.00627683333333333,11)
(0.00621025,12)
(0.00803981818181818,13)
(0.0284920909090909,14)
(0.00769836363636364,15)
(0.00614475,16)
(0.00671308333333333,17)
(0.00664633333333333,18)
(0.00343063636363636,19)
(0.00680391666666667,20)
(0.00477009090909091,21)
(0.00487972727272727,22)
(0.00466981818181818,23)
(0.0078468,24)
(0.0215313333333333,25)
(0.00381533333333333,26)
(0.00369017391304348,27)
(0.00394182608695652,28)
(0.00397990476190476,29)
(0.00564172727272727,30)
(0.00404,31)
(0.0038715652173913,32)
};
% FIFA order 1243
\addplot [blue, only marks, mark = square, very thick] coordinates{
(0.02328025,1)
(0.00476016666666667,2)
(0.0172477142857143,3)
(0.00484241666666667,4)
(0.0175537142857143,5)
(0.00489916666666667,6)
(0.004865,7)
(0.00488483333333333,8)
(0.00738825,9)
(0.00758227272727273,10)
(0.00748908333333333,11)
(0.00763666666666667,12)
(0.00728972727272727,13)
(0.0281981818181818,14)
(0.00746218181818182,15)
(0.00754275,16)
(0.00842783333333333,17)
(0.00836166666666667,18)
(0.0158235454545455,19)
(0.00835766666666667,20)
(0.00407372727272727,21)
(0.00407590909090909,22)
(0.004107,23)
(0.0071527,24)
(0.00804616666666667,25)
(0.0101859047619048,26)
(0.00483026086956522,27)
(0.00455252173913044,28)
(0.0102346666666667,29)
(0.00544309090909091,30)
(0.00469547826086956,31)
(0.00475260869565217,32)
};
% FIFA order 1324
\addplot [brown, only marks, mark = pentagon, very thick] coordinates{
(0.0138394166666667,1)
(0.00742883333333333,2)
(0.0235724761904762,3)
(0.00733,4)
(0.0236471428571429,5)
(0.00734175,6)
(0.00744766666666667,7)
(0.00729925,8)
(0.00920433333333333,9)
(0.0116480909090909,10)
(0.0090385,11)
(0.00907566666666667,12)
(0.0115541818181818,13)
(0.00606481818181818,14)
(0.0114934545454545,15)
(0.0090685,16)
(0.0164978333333333,17)
(0.0165488333333333,18)
(0.00995927272727273,19)
(0.0163546666666667,20)
(0.0110194545454545,21)
(0.0109110909090909,22)
(0.0111300909090909,23)
(0.0140871,24)
(0.02613175,25)
(0.00721209523809524,26)
(0.00369626086956522,27)
(0.00362113043478261,28)
(0.00719952380952381,29)
(0.00373663636363636,30)
(0.00348686956521739,31)
(0.00357826086956522,32)
};
% FIFA order 4231
\addplot [ForestGreen, only marks, mark = triangle, very thick] coordinates{
(0.0174846666666667,1)
(0.00696858333333333,2)
(0.0205905714285714,3)
(0.00700441666666667,4)
(0.0205052380952381,5)
(0.00705266666666667,6)
(0.00706175,7)
(0.00715341666666667,8)
(0.0135153333333333,9)
(0.0125,10)
(0.0131895,11)
(0.0132590833333333,12)
(0.0125804545454545,13)
(0.0207928181818182,14)
(0.0124967272727273,15)
(0.01341375,16)
(0.01500375,17)
(0.0150144166666667,18)
(0.0126059090909091,19)
(0.0151695,20)
(0.0103396363636364,21)
(0.0105269090909091,22)
(0.0104277272727273,23)
(0.0083705,24)
(0.0226675,25)
(0.00321257142857143,26)
(0.00618339130434783,27)
(0.005902,28)
(0.00313857142857143,29)
(0.00606536363636364,30)
(0.00594765217391304,31)
(0.0060644347826087,32)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.8\textwidth,
title = {Mean squared deviations},
title style = {align=center, font=\small},
xmajorgrids = true,
ymajorgrids = true,
%xmin = 0,
xmode = log,
xlabel = {Mean squared deviation \\ (logarithmic scale)},
scaled x ticks = false,
%log ticks with fixed point,
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=4},
ytick style = {draw = none},
%symbolic y coords = {2009/10, 2010/11, 2011/12, 2012/13, 2013/14, 2014/15, 2015/16, 2016/17, 2017/18, 2018/19, 2019/20, 2020/21},
%ytick = data,
ymin = 1,
ymax = 32,
ylabel = {Rank of the national team in the ranking used for the draw},
ylabel style = {align=center, font=\small},
y dir = reverse,
]
% Standard FIFA (1234)
\addplot [red, only marks, mark = star, thick] coordinates{
(0.000986973901416667,1)
(8.02611748333334E-05,2)
(0.000754439675238095,3)
(8.66604875833333E-05,4)
(0.000762863953809524,5)
(8.33745181666667E-05,6)
(8.47990194166667E-05,7)
(0.000082868828,8)
(0.000105767817083333,9)
(0.000127593279636364,10)
(0.000110595983,11)
(0.000111548493583333,12)
(0.000132576113,13)
(0.00178025641909091,14)
(0.000126155593181818,15)
(0.000109371781416667,16)
(0.000114703040666667,17)
(0.000114422854083333,18)
(1.96013721818182E-05,19)
(0.000113249444083333,20)
(0.000052991984,21)
(5.49145091818182E-05,22)
(0.000052296394,23)
(0.0001234147002,24)
(0.0009216968635,25)
(4.13505286666667E-05,26)
(3.50636833913043E-05,27)
(3.77810312173913E-05,28)
(4.46543846666667E-05,29)
(7.34320631818182E-05,30)
(3.79729327826087E-05,31)
(3.73256700869565E-05,32)
};
% FIFA order 1243
\addplot [blue, only marks, mark = square, very thick] coordinates{
(0.0007463756495,1)
(7.53608348333333E-05,2)
(0.000682385686095238,3)
(0.00007909846325,4)
(0.000707418061714286,5)
(0.00007771495125,6)
(0.00007603089775,7)
(0.00008152035875,8)
(0.000119468055,9)
(0.000129794550636364,10)
(0.000124141086166667,11)
(0.000127716570666667,12)
(0.000125120740545455,13)
(0.00141575216363636,14)
(0.000126574782454545,15)
(0.000125407806333333,16)
(0.000145547979833333,17)
(0.000144417046333333,18)
(0.000422936476363636,19)
(0.000144636266166667,20)
(4.17156240909091E-05,21)
(4.07686426363636E-05,22)
(4.14664011818182E-05,23)
(0.0000760465553,24)
(0.000136550555083333,25)
(0.000180409765714286,26)
(3.37324817391304E-05,27)
(2.86012756521739E-05,28)
(0.000177443563238095,29)
(3.82276361818182E-05,30)
(3.14101691304348E-05,31)
(0.000031941252173913,32)
};
% FIFA order 1324
\addplot [brown, only marks, mark = pentagon, very thick] coordinates{
(0.000256136639083333,1)
(9.49963510833333E-05,2)
(0.001002125194,3)
(9.32746643333334E-05,4)
(0.000995837613428571,5)
(9.65546525833333E-05,6)
(9.54658143333333E-05,7)
(9.36580544166667E-05,8)
(0.000143421042583333,9)
(0.000245153790272727,10)
(0.000140324235166667,11)
(0.000143848437833333,12)
(0.000243416883818182,13)
(5.73047290909091E-05,14)
(0.000240759950636364,15)
(0.000140760144083333,16)
(0.000466119493416667,17)
(0.0004671481,18)
(0.000160452728636364,19)
(0.00045765438075,20)
(0.000190075258909091,21)
(0.000186667395454545,22)
(0.000191863599363636,23)
(0.000245933406,24)
(0.001162517548,25)
(6.90621102857143E-05,26)
(2.90374475652174E-05,27)
(2.95651586086957E-05,28)
(6.91761834285714E-05,29)
(3.38588428181818E-05,30)
(2.92160904347826E-05,31)
(2.89741187826087E-05,32)
};
% FIFA order 4231
\addplot [ForestGreen, only marks, mark = triangle, very thick] coordinates{
(0.000470540384,1)
(7.75478488333333E-05,2)
(0.000620292818476191,3)
(7.66854254166667E-05,4)
(0.000617716810476191,5)
(7.72615569166667E-05,6)
(7.63326925833333E-05,7)
(0.0000776317425,8)
(0.000234310870083333,9)
(0.000216835640909091,10)
(0.00022557594825,11)
(0.000228022705,12)
(0.000220942158363636,13)
(0.000644322537727273,14)
(0.000218266657,15)
(0.000232641079333333,16)
(0.00038878375175,17)
(0.000387251229166667,18)
(0.000289720003636364,19)
(0.000397781006833333,20)
(0.000161306732090909,21)
(0.000165929576181818,22)
(0.000163536460818182,23)
(0.0000913963316,24)
(0.000828849614333333,25)
(1.70726677142857E-05,26)
(5.35326265217391E-05,27)
(5.04298914782609E-05,28)
(0.000016489984,29)
(4.76368859090909E-05,30)
(0.000050929566173913,31)
(5.25664699130435E-05,32)
};
\end{axis}
\end{tikzpicture}

\caption{The average biases of different draw procedures \\ for the national teams in the 2018 FIFA World Cup}
\label{Fig3}

\end{figure}

%\end{document}

==> Figure4_winning_probability_change.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.8\textwidth,
title = {Change in the probability of \\ winning the group},
title style = {font = \small, align = center},
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
scaled x ticks = false,
xlabel = {Change in percentage points},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
extra x ticks = 0,
extra x tick labels = ,
extra x tick style = {grid = major, major grid style = {black,very thick}},
ymin = 1,
ymax = 32,
ylabel = {Rank of the national team in the ranking used for the draw},
ylabel style = {align=center, font=\small},
y dir = reverse,
legend style = {font=\small,at={(0.3,-0.12)},anchor=north west,legend columns=2},
legend entries = {Official (draw order 1-2-3-4)$\qquad$, Draw order 1-2-4-3, Draw order 1-3-2-4$\qquad \qquad \qquad$,Draw order 4-2-3-1},
]
% FIFA 1234
\addplot [red, only marks, mark = star, thick] coordinates{
(0.22069,1)
(-0.33804,2)
(0.69158,3)
(-0.31077,4)
(0.75243,5)
(-0.32415,6)
(-0.25003,7)
(-0.32854,8)
(1.31955,9)
(-0.58276,10)
(1.20936,11)
(1.31114,12)
(-0.64842,13)
(-1.94395,14)
(-0.62014,15)
(1.07625,16)
(-0.60507,17)
(-0.43728,18)
(0.12756,19)
(-0.48676,20)
(0.10195,21)
(0.09515,22)
(0.1919,23)
(0.28444,24)
(-0.71897,25)
(-0.11627,26)
(0.14137,27)
(0.08633,28)
(-0.13983,29)
(0.09682,30)
(0.11184,31)
(0.03262,32)
};
% FIFA 1243
\addplot [blue, only marks, mark = square, very thick] coordinates{
(0.05475,1)
(-0.3275,2)
(0.71369,3)
(-0.29306,4)
(0.80899,5)
(-0.29514,6)
(-0.24345,7)
(-0.33505,8)
(1.26955,9)
(-0.53484,10)
(1.14694,11)
(1.26764,12)
(-0.61623,13)
(-2.00817,14)
(-0.6246,15)
(1.01303,16)
(-0.54301,17)
(-0.38211,18)
(0.37311,19)
(-0.45392,20)
(0.06021,21)
(0.06418,22)
(0.11186,23)
(-0.00779,24)
(-0.30596,25)
(0.04235,26)
(-0.01019,27)
(-0.01493,28)
(0.06493,29)
(0.0088,30)
(0.00176,31)
(-0.00584,32)
};
% FIFA 1324
\addplot [brown, only marks, mark = pentagon, very thick] coordinates{
(0.14553,1)
(-0.22974,2)
(0.26829,3)
(-0.22205,4)
(0.46747,5)
(-0.2348,6)
(-0.17574,7)
(-0.18954,8)
(-0.0738,9)
(0.02922,10)
(-0.06881,11)
(-0.02581,12)
(-0.05076,13)
(0.04104,14)
(-0.02116,15)
(-0.12732,16)
(1.00551,17)
(0.59523,18)
(-0.2379,19)
(0.71297,20)
(-0.14217,21)
(-0.12646,22)
(-0.30846,23)
(-0.37253,24)
(-1.15906,25)
(0.01415,26)
(0.14886,27)
(0.0939,28)
(0.04373,29)
(0.02866,30)
(0.13748,31)
(0.03407,32)
};
% FIFA 4231
\addplot [ForestGreen, only marks, mark = triangle, very thick] coordinates{
(0.06946,1)
(0.38376,2)
(-0.70258,3)
(0.42832,4)
(-0.98181,5)
(0.4549,6)
(0.38627,7)
(0.46589,8)
(-0.13523,9)
(0.01519,10)
(-0.11257,11)
(-0.15188,12)
(-0.02955,13)
(1.07478,14)
(-0.04713,15)
(-0.10391,16)
(-1.00463,17)
(-0.60771,18)
(0.50539,19)
(-0.77291,20)
(0.17071,21)
(0.15879,22)
(0.32377,23)
(0.28647,24)
(-0.47375,25)
(0.00507,26)
(0.13824,27)
(0.07591,28)
(0.00465,29)
(0.04173,30)
(0.11431,31)
(0.02005,32)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.8\textwidth,
title = {Change in the probability of \\ being the runner-up},
title style = {font = \small, align = center},
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
scaled x ticks = false,
xlabel = {Change in percentage points},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
extra x ticks = 0,
extra x tick labels = ,
extra x tick style = {grid = major, major grid style = {black,very thick}},
ymin = 1,
ymax = 32,
ylabel = {Rank of the national team in the ranking used for the draw},
ylabel style = {align=center, font=\small},
y dir = reverse,
]
% FIFA 1234
\addplot [red, only marks, mark = star, thick] coordinates{
(0.94566,1)
(0.25884,2)
(-0.67493,3)
(0.1984,4)
(-0.79428,5)
(0.17518,6)
(0.07081,7)
(0.21046,8)
(-1.09049,9)
(0.30969,10)
(-0.72354,11)
(-0.93452,12)
(0.32038,13)
(0.52811,14)
(0.27676,15)
(-0.57425,16)
(0.01768,17)
(-0.21563,18)
(0.12308,19)
(-0.12249,20)
(0.25168,21)
(0.21624,22)
(0.25391,23)
(0.32892,24)
(0.24912,25)
(-0.12032,26)
(0.09375,27)
(0.13793,28)
(-0.11061,29)
(0.15112,30)
(0.13603,31)
(0.10731,32)
};
% FIFA 1243
\addplot [blue, only marks, mark = square, very thick] coordinates{
(0.7264,1)
(0.23828,2)
(-0.65391,3)
(0.18955,4)
(-0.74304,5)
(0.15412,6)
(0.05811,7)
(0.20883,8)
(-1.06551,9)
(0.34719,10)
(-0.74208,11)
(-0.93663,12)
(0.36128,13)
(0.64976,14)
(0.34246,15)
(-0.60109,16)
(0.28576,17)
(0.08152,18)
(0.30776,19)
(0.16483,20)
(0.08464,21)
(0.07736,22)
(0.04815,23)
(0.01392,24)
(-0.15956,25)
(0.17715,26)
(0.01735,27)
(0.04247,28)
(0.19995,29)
(0.0487,30)
(0.04732,31)
(0.02896,32)
};
% FIFA 1324
\addplot [brown, only marks, mark = pentagon, very thick] coordinates{
(-0.11329,1)
(0.14327,2)
(-0.13743,3)
(0.05906,4)
(0.01729,5)
(0.0253,6)
(-0.08581,7)
(0.03673,8)
(0.23575,9)
(-0.29082,10)
(0.35897,11)
(0.27928,12)
(-0.25236,13)
(-0.18517,14)
(-0.27356,15)
(0.38751,16)
(-0.00549,17)
(0.24316,18)
(-0.19247,19)
(0.2024,20)
(-0.18704,21)
(-0.17064,22)
(-0.17021,23)
(-0.01986,24)
(-0.13317,25)
(-0.0066,26)
(0.04485,27)
(0.08634,28)
(-0.01432,29)
(0.00067,30)
(0.06293,31)
(0.05473,32)
};
% FIFA 4231
\addplot [ForestGreen, only marks, mark = triangle, very thick] coordinates{
(0.42856,1)
(-0.22789,2)
(0.3771,3)
(-0.12149,4)
(0.01899,5)
(-0.09223,6)
(0.08087,7)
(-0.17679,8)
(-0.33816,9)
(0.56553,10)
(-0.80048,11)
(-0.62141,12)
(0.55691,13)
(0.27076,14)
(0.63126,15)
(-0.8944,16)
(-0.15356,17)
(-0.35751,18)
(0.32359,19)
(-0.32413,20)
(0.22879,21)
(0.2247,22)
(0.24541,23)
(0.14004,24)
(-0.42285,25)
(0.01306,26)
(0.05324,27)
(0.11608,28)
(0.01437,29)
(0.03085,30)
(0.12685,31)
(0.08394,32)
};
\end{axis}
\end{tikzpicture}

\caption{The effect of different draw procedures on being the \\ group winner and the runner-up in the 2018 FIFA World Cup}
\label{Fig4}

\end{figure}

%\end{document}

==> Figure5_qualifying_probability_absolute_change.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.8\textwidth, 
height = 0.8\textwidth,
title = {Absolute changes in the probability of qualification},
title style = {font = \small},
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
scaled x ticks = false,
xlabel = {Change in percentage points},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
extra x ticks = 0,
extra x tick labels = ,
extra x tick style = {grid = major, major grid style = {black,very thick}},
symbolic y coords = {Russia (1),Germany (2),Brazil (3),Portugal (4),Argentina (5),Belgium (6),Poland (7),France (8),Spain (9),Peru (10),Switzerland (11),England (12),Colombia (13),Mexico (14),Uruguay (15),Croatia (16),Denmark (17),Iceland (18),Costa Rica (19),Sweden (20),Tunisia (21),Egypt (22),Senegal (23),Iran (24),Serbia (25),Nigeria (26),Australia (27),Japan (28),Morocco (29),Panama (30),South Korea (31),Saudi Arabia (32)},
ytick = data,
y dir = reverse,
enlarge y limits = 0.02,
legend style = {font=\small,at={(0,-0.12)},anchor=north west,legend columns=2},
legend entries = {Official (draw order 1-2-3-4)$\qquad$, Draw order 1-2-4-3, Draw order 1-3-2-4$\qquad \qquad \qquad$,Draw order 4-2-3-1},
]
% FIFA 1234
\addplot [red, only marks, mark = star, thick] coordinates{
(1.16635,{Russia (1)})
(-0.0792,{Germany (2)})
(0.01665,{Brazil (3)})
(-0.11237,{Portugal (4)})
(-0.04185,{Argentina (5)})
(-0.14897,{Belgium (6)})
(-0.17922,{Poland (7)})
(-0.11808,{France (8)})
(0.22906,{Spain (9)})
(-0.27307,{Peru (10)})
(0.48582,{Switzerland (11)})
(0.37662,{England (12)})
(-0.32804,{Colombia (13)})
(-1.41584,{Mexico (14)})
(-0.34338,{Uruguay (15)})
(0.502,{Croatia (16)})
(-0.58739,{Denmark (17)})
(-0.65291,{Iceland (18)})
(0.25064,{Costa Rica (19)})
(-0.60925,{Sweden (20)})
(0.35363,{Tunisia (21)})
(0.31139,{Egypt (22)})
(0.44581,{Senegal (23)})
(0.61336,{Iran (24)})
(-0.46985,{Serbia (25)})
(-0.23659,{Nigeria (26)})
(0.23512,{Australia (27)})
(0.22426,{Japan (28)})
(-0.25044,{Morocco (29)})
(0.24794,{Panama (30)})
(0.24787,{South Korea (31)})
(0.13993,{Saudi Arabia (32)})
};
% FIFA 1243
\addplot [blue, only marks, mark = square, very thick] coordinates{
(0.78115,{Russia (1)})
(-0.08922,{Germany (2)})
(0.05978,{Brazil (3)})
(-0.10351,{Portugal (4)})
(0.06595,{Argentina (5)})
(-0.14102,{Belgium (6)})
(-0.18534,{Poland (7)})
(-0.12622,{France (8)})
(0.20404,{Spain (9)})
(-0.18765,{Peru (10)})
(0.40486,{Switzerland (11)})
(0.33101,{England (12)})
(-0.25495,{Colombia (13)})
(-1.35841,{Mexico (14)})
(-0.28214,{Uruguay (15)})
(0.41194,{Croatia (16)})
(-0.25725,{Denmark (17)})
(-0.30059,{Iceland (18)})
(0.68087,{Costa Rica (19)})
(-0.28909,{Sweden (20)})
(0.14485,{Tunisia (21)})
(0.14154,{Egypt (22)})
(0.16001,{Senegal (23)})
(0.00613,{Iran (24)})
(-0.46552,{Serbia (25)})
(0.2195,{Nigeria (26)})
(0.00716,{Australia (27)})
(0.02754,{Japan (28)})
(0.26488,{Morocco (29)})
(0.0575,{Panama (30)})
(0.04908,{South Korea (31)})
(0.02312,{Saudi Arabia (32)})
};
% FIFA 1324
\addplot [brown, only marks, mark = pentagon, very thick] coordinates{
(0.03224,{Russia (1)})
(-0.08647,{Germany (2)})
(0.13086,{Brazil (3)})
(-0.16299,{Portugal (4)})
(0.48476,{Argentina (5)})
(-0.2095,{Belgium (6)})
(-0.26155,{Poland (7)})
(-0.15281,{France (8)})
(0.16195,{Spain (9)})
(-0.2616,{Peru (10)})
(0.29016,{Switzerland (11)})
(0.25347,{England (12)})
(-0.30312,{Colombia (13)})
(-0.14413,{Mexico (14)})
(-0.29472,{Uruguay (15)})
(0.26019,{Croatia (16)})
(1.00002,{Denmark (17)})
(0.83839,{Iceland (18)})
(-0.43037,{Costa Rica (19)})
(0.91537,{Sweden (20)})
(-0.32921,{Tunisia (21)})
(-0.2971,{Egypt (22)})
(-0.47867,{Senegal (23)})
(-0.39239,{Iran (24)})
(-1.29223,{Serbia (25)})
(0.00755,{Nigeria (26)})
(0.19371,{Australia (27)})
(0.18024,{Japan (28)})
(0.02941,{Morocco (29)})
(0.02933,{Panama (30)})
(0.20041,{South Korea (31)})
(0.0888,{Saudi Arabia (32)})
};
% FIFA 4231
\addplot [ForestGreen, only marks, mark = triangle, very thick] coordinates{
(0.49802,{Russia (1)})
(0.15587,{Germany (2)})
(-0.32548,{Brazil (3)})
(0.30683,{Portugal (4)})
(-0.96282,{Argentina (5)})
(0.36267,{Belgium (6)})
(0.46714,{Poland (7)})
(0.2891,{France (8)})
(-0.47339,{Spain (9)})
(0.58072,{Peru (10)})
(-0.91305,{Switzerland (11)})
(-0.77329,{England (12)})
(0.52736,{Colombia (13)})
(1.34554,{Mexico (14)})
(0.58413,{Uruguay (15)})
(-0.99831,{Croatia (16)})
(-1.15819,{Denmark (17)})
(-0.96522,{Iceland (18)})
(0.82898,{Costa Rica (19)})
(-1.09704,{Sweden (20)})
(0.3995,{Tunisia (21)})
(0.38349,{Egypt (22)})
(0.56918,{Senegal (23)})
(0.42651,{Iran (24)})
(-0.8966,{Serbia (25)})
(0.01813,{Nigeria (26)})
(0.19148,{Australia (27)})
(0.19199,{Japan (28)})
(0.01902,{Morocco (29)})
(0.07258,{Panama (30)})
(0.24116,{South Korea (31)})
(0.10399,{Saudi Arabia (32)})
};
\end{axis}
\end{tikzpicture}

\caption{The absolute effect of different draw procedures on the probability \\ of qualification for the knockout stage in the 2018 FIFA World Cup}
\label{Fig5}

\end{figure}

%\end{document}

==> Figure6_qualifying_probability_relative_change.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.8\textwidth, 
height = 0.8\textwidth,
title = {Relative changes in the probability of qualification},
title style = {font = \small},
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
scaled x ticks = false,
xlabel = {Change in \%},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
extra x ticks = 0,
extra x tick labels = ,
extra x tick style = {grid = major, major grid style = {black,very thick}},
symbolic y coords = {Russia (1),Germany (2),Brazil (3),Portugal (4),Argentina (5),Belgium (6),Poland (7),France (8),Spain (9),Peru (10),Switzerland (11),England (12),Colombia (13),Mexico (14),Uruguay (15),Croatia (16),Denmark (17),Iceland (18),Costa Rica (19),Sweden (20),Tunisia (21),Egypt (22),Senegal (23),Iran (24),Serbia (25),Nigeria (26),Australia (27),Japan (28),Morocco (29),Panama (30),South Korea (31),Saudi Arabia (32)},
ytick = data,
y dir = reverse,
enlarge y limits = 0.02,
legend style = {font=\small,at={(0,-0.12)},anchor=north west,legend columns=2},
legend entries = {Official (draw order 1-2-3-4)$\qquad$, Draw order 1-2-4-3, Draw order 1-3-2-4$\qquad \qquad \qquad$,Draw order 4-2-3-1},
]
% FIFA 1234
\addplot [red, only marks, mark = star, thick] coordinates{
(2.08791531407611,{Russia (1)})
(-0.0845035438140185,{Germany (2)})
(0.0172588275793473,{Brazil (3)})
(-0.135113865626091,{Portugal (4)})
(-0.050109864530945,{Argentina (5)})
(-0.189309075881461,{Belgium (6)})
(-0.298181164773292,{Poland (7)})
(-0.138426704537065,{France (8)})
(0.254808982812027,{Spain (9)})
(-0.373637428161644,{Peru (10)})
(0.704626046507184,{Switzerland (11)})
(0.478737359767645,{England (12)})
(-0.437604944012737,{Colombia (13)})
(-2.40932978858635,{Mexico (14)})
(-0.496916377589884,{Uruguay (15)})
(0.80531507952486,{Croatia (16)})
(-1.22129497312335,{Denmark (17)})
(-2.10917196320555,{Iceland (18)})
(0.943263796606675,{Costa Rica (19)})
(-1.66896454617999,{Sweden (20)})
(2.37647862089914,{Tunisia (21)})
(2.30317536277655,{Egypt (22)})
(1.57302696809205,{Senegal (23)})
(1.76379177272921,{Iran (24)})
(-1.47176288908449,{Serbia (25)})
(-1.53733490495542,{Nigeria (26)})
(0.924262883447047,{Australia (27)})
(1.30933336447179,{Japan (28)})
(-1.13184216758351,{Morocco (29)})
(1.86537743911981,{Panama (30)})
(1.17578472613566,{South Korea (31)})
(1.89713727909326,{Saudi Arabia (32)})
};
% FIFA 1243
\addplot [blue, only marks, mark = square, very thick] coordinates{
(1.39835816657996,{Russia (1)})
(-0.0951945224632156,{Germany (2)})
(0.0619659286902552,{Brazil (3)})
(-0.124460587620867,{Portugal (4)})
(0.0789664412381264,{Argentina (5)})
(-0.179206322620684,{Belgium (6)})
(-0.308363447601179,{Poland (7)})
(-0.147969331357278,{France (8)})
(0.226976446577165,{Spain (9)})
(-0.256758572507165,{Peru (10)})
(0.58720287593943,{Switzerland (11)})
(0.420760590135116,{England (12)})
(-0.340102976698109,{Colombia (13)})
(-2.31160136605377,{Mexico (14)})
(-0.408293979769381,{Uruguay (15)})
(0.660839629202137,{Croatia (16)})
(-0.534871434372364,{Denmark (17)})
(-0.971031230062269,{Iceland (18)})
(2.56240033991217,{Costa Rica (19)})
(-0.791926074116001,{Sweden (20)})
(0.973426825318113,{Tunisia (21)})
(1.0468911681409,{Egypt (22)})
(0.564590397623221,{Senegal (23)})
(0.0176275654865554,{Iran (24)})
(-1.45819955331832,{Serbia (25)})
(1.42628602915471,{Nigeria (26)})
(0.028146147692576,{Australia (27)})
(0.160791228295509,{Japan (28)})
(1.19710251297525,{Morocco (29)})
(0.432601446920189,{Panama (30)})
(0.232813629558803,{South Korea (31)})
(0.313455398360873,{Saudi Arabia (32)})
};
% FIFA 1324
\addplot [brown, only marks, mark = pentagon, very thick] coordinates{
(0.0577137134872174,{Russia (1)})
(-0.0922603716363435,{Germany (2)})
(0.135645055677602,{Brazil (3)})
(-0.195979433642401,{Portugal (4)})
(0.580436270729279,{Argentina (5)})
(-0.266229787186456,{Belgium (6)})
(-0.435159489155534,{Poland (7)})
(-0.179141130761418,{France (8)})
(0.180155045692865,{Spain (9)})
(-0.357943205797362,{Peru (10)})
(0.420843715068386,{Switzerland (11)})
(0.32219626833494,{England (12)})
(-0.404361695613775,{Colombia (13)})
(-0.245265497816805,{Mexico (14)})
(-0.426498907342565,{Uruguay (15)})
(0.417400260042977,{Croatia (16)})
(2.07923083304589,{Denmark (17)})
(2.70834982192323,{Iceland (18)})
(-1.61966342222157,{Costa Rica (19)})
(2.50754218569844,{Sweden (20)})
(-2.21237034976163,{Tunisia (21)})
(-2.19748033103477,{Egypt (22)})
(-1.68897247440978,{Senegal (23)})
(-1.12836548470917,{Iran (24)})
(-4.04779431342269,{Serbia (25)})
(0.0490590410939351,{Nigeria (26)})
(0.7614790879233,{Australia (27)})
(1.0523242915027,{Japan (28)})
(0.132915980468895,{Morocco (29)})
(0.220664355446409,{Panama (30)})
(0.95065565403174,{South Korea (31)})
(1.20392903868707,{Saudi Arabia (32)})
};
% FIFA 4231
\addplot [ForestGreen, only marks, mark = triangle, very thick] coordinates{
(0.891519342149594,{Russia (1)})
(0.166307668867316,{Germany (2)})
(-0.337381573604956,{Brazil (3)})
(0.368932877013917,{Portugal (4)})
(-1.15285017366031,{Argentina (5)})
(0.460876166677382,{Belgium (6)})
(0.777214313760721,{Poland (7)})
(0.338915652791871,{France (8)})
(-0.526604489537152,{Spain (9)})
(0.794590131768524,{Peru (10)})
(-1.32427403516401,{Switzerland (11)})
(-0.982961109167679,{England (12)})
(0.703497571255207,{Colombia (13)})
(2.28970053377111,{Mexico (14)})
(0.84531354080486,{Uruguay (15)})
(-1.60150218533958,{Croatia (16)})
(-2.40809619660148,{Denmark (17)})
(-3.11806368768323,{Iceland (18)})
(3.11980059891079,{Costa Rica (19)})
(-3.00520453958356,{Sweden (20)})
(2.6847360491169,{Tunisia (21)})
(2.83645820312528,{Egypt (22)})
(2.0083342448546,{Senegal (23)})
(1.22648172196873,{Iran (24)})
(-2.80851890252879,{Serbia (25)})
(0.117806677487819,{Nigeria (26)})
(0.752712899465968,{Australia (27)})
(1.12092621352422,{Japan (28)})
(0.0859592638054574,{Morocco (29)})
(0.546055878564644,{Panama (30)})
(1.14395547889972,{South Korea (31)})
(1.40987140465167,{Saudi Arabia (32)})
};
\end{axis}
\end{tikzpicture}

\caption{The relative effect of different draw procedures on the probability \\ of qualification for the knockout stage in the 2018 FIFA World Cup}
\label{Fig6}

\end{figure}

%\end{document}
